Competition between point and columnar disorder on the behavior of flux lines in 1+1 dimension

The behavior of flux lines in the presence of both columnar and point disorder in 1+1 dimension is investigated using Renormalization Group and world-line Quantum Monte Carlo techniques. In particular, we calculate the transverse wandering correlation function for a single boson and recover known results for point and columnar disorder separately. We then examine the existence of a localization transition of a flux line in the simultaneous presence of both types of disorder. We also perform RG for interacting flux lines in the presence of both disorder. RG indicates that the vortex glass is unstable with respect to arbitrary small amount of columnar disorder. Using QMC we find that the Bose glass transition temperature is reduced by the point disorder, in agreement with recent RG calculations. Further we find that the region posited to be an Anderson glass is completely destroyed.

==> (inline-0) <==
\begin{picture}(1200,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{220.664pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{140.686pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1116.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,196.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,196){\makebox(0,0)[r]{5}}
\put(1116.0,196.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,280.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,280){\makebox(0,0)[r]{10}}
\put(1116.0,280.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,363.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,363){\makebox(0,0)[r]{15}}
\put(1116.0,363.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,447.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,447){\makebox(0,0)[r]{20}}
\put(1116.0,447.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,530.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,530){\makebox(0,0)[r]{25}}
\put(1116.0,530.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,614.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,614){\makebox(0,0)[r]{30}}
\put(1116.0,614.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,697.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,697){\makebox(0,0)[r]{35}}
\put(1116.0,697.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(351.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(351,68){\makebox(0,0){5}}
\put(351.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(482.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(482,68){\makebox(0,0){10}}
\put(482.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(613.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(613,68){\makebox(0,0){15}}
\put(613.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(743.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(743,68){\makebox(0,0){20}}
\put(743.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(874.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(874,68){\makebox(0,0){25}}
\put(874.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1005.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1005,68){\makebox(0,0){30}}
\put(1005.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1136,68){\makebox(0,0){35}}
\put(1136.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{220.664pt}{1.000pt}}
\put(1136.0,113.0){\rule[-0.500pt]{1.000pt}{140.686pt}}
\put(220.0,697.0){\rule[-0.500pt]{220.664pt}{1.000pt}}
\put(-65,405){\makebox(0,0){$\langle \mid x(\beta/2)-x(0)\mid^{2}\rangle $}}
\put(678,23){\makebox(0,0){$\beta$}}
\put(874,280){\makebox(0,0)[l]{t=1.0}}
\put(874,480){\makebox(0,0)[l]{t=2.0}}
\put(534,564){\makebox(0,0)[l]{t=3.0}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{140.686pt}}
\put(246,119){\makebox(0,0){$\times$}}
\put(272,128){\makebox(0,0){$\times$}}
\put(325,144){\makebox(0,0){$\times$}}
\put(429,180){\makebox(0,0){$\times$}}
\put(639,253){\makebox(0,0){$\times$}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.00,114.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(220.00,110.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(229.00,120.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(229.00,116.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(239.00,126.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(239.00,122.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(248.00,132.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(248.00,128.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(257.00,138.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(257.00,134.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(266.00,143.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(266.00,139.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(276.00,149.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(276.00,145.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(285.00,155.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(285.00,151.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(294.00,161.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(294.00,157.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(303.00,167.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(303.00,163.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(313.00,173.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(313.00,169.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(322.00,179.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(322.00,175.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(331.00,185.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(331.00,181.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(340.00,191.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(340.00,187.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(350.00,197.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(350.00,193.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(359.00,202.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(359.00,198.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(368.00,208.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(368.00,204.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(377.00,214.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(377.00,210.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(387.00,220.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(387.00,216.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(396.00,226.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(396.00,222.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(405.00,232.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(405.00,228.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(414.00,238.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(414.00,234.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(424.00,244.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(424.00,240.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(433.00,250.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(433.00,246.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(442.00,256.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(442.00,252.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(451.00,261.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(451.00,257.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(461.00,267.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(461.00,263.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(470.00,273.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(470.00,269.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(479.00,279.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(479.00,275.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(488.00,285.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(488.00,281.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(498.00,291.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(498.00,287.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(507.00,297.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(507.00,293.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(516.00,303.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(516.00,299.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(525.00,309.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(525.00,305.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(535.00,315.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(535.00,311.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(544.00,320.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(544.00,316.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(553.00,326.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(553.00,322.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(562.00,332.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(562.00,328.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(572.00,338.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(572.00,334.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(581.00,344.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(581.00,340.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(590.00,350.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(590.00,346.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(599.00,356.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(599.00,352.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(609.00,362.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(609.00,358.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(618.00,368.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(618.00,364.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(627.00,374.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(627.00,370.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(636.00,379.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(636.00,375.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(646.00,385.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(646.00,381.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(655.00,391.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(655.00,387.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(664.00,397.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(664.00,393.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(673.00,403.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(673.00,399.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(683.00,409.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(683.00,405.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(692.00,415.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(692.00,411.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(701.00,421.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(701.00,417.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(710.00,427.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(710.00,423.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(720.00,433.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(720.00,429.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(729.00,438.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(729.00,434.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(738.00,444.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(738.00,440.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(747.00,450.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(747.00,446.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(757.00,456.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(757.00,452.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(766.00,462.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(766.00,458.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(775.00,468.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(775.00,464.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(784.00,474.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(784.00,470.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(794.00,480.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(794.00,476.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(803.00,486.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(803.00,482.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(812.00,492.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(812.00,488.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(821.00,497.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(821.00,493.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(831.00,503.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(831.00,499.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(840.00,509.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(840.00,505.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(849.00,515.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(849.00,511.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(858.00,521.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(858.00,517.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(868.00,527.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(868.00,523.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(877.00,533.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(877.00,529.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(886.00,539.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(886.00,535.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(895.00,545.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(895.00,541.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(905.00,551.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(905.00,547.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(914.00,556.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(914.00,552.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(923.00,562.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(923.00,558.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(932.00,568.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(932.00,564.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(942.00,574.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(942.00,570.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(951.00,580.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(951.00,576.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(960.00,586.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(960.00,582.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(969.00,592.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(969.00,588.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(979.00,598.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(979.00,594.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(988.00,604.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(988.00,600.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(997.00,610.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(997.00,606.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(1006.00,615.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(1006.00,611.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(1016.00,621.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(1016.00,617.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(1025.00,627.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(1025.00,623.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(1034.00,633.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(1034.00,629.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(1043.00,639.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(1043.00,635.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(1053.00,645.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(1053.00,641.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(1062.00,651.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(1062.00,647.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(1071.00,657.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(1071.00,653.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(1080.00,663.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(1080.00,659.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(1090.00,669.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(1090.00,665.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(1099.00,674.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(1099.00,670.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(1108.00,680.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(1108.00,676.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(1117.00,686.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(1117.00,682.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(1127.00,692.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(1127.00,688.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\put(246,127){\makebox(0,0){$\triangle$}}
\put(272,143){\makebox(0,0){$\triangle$}}
\put(325,175){\makebox(0,0){$\triangle$}}
\put(429,247){\makebox(0,0){$\triangle$}}
\put(246,134){\makebox(0,0){$\star$}}
\put(272,160){\makebox(0,0){$\star$}}
\put(325,210){\makebox(0,0){$\star$}}
\put(429,316){\makebox(0,0){$\star$}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.00,114.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(220.00,110.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(229.00,123.83)(0.483,0.485){10}{\rule{1.361pt}{0.117pt}}
\multiput(229.00,119.92)(7.175,9.000){2}{\rule{0.681pt}{1.000pt}}
\multiput(239.00,132.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(239.00,128.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(248.00,141.83)(0.470,0.481){8}{\rule{1.375pt}{0.116pt}}
\multiput(248.00,137.92)(6.146,8.000){2}{\rule{0.688pt}{1.000pt}}
\multiput(257.00,149.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(257.00,145.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(266.00,158.83)(0.483,0.485){10}{\rule{1.361pt}{0.117pt}}
\multiput(266.00,154.92)(7.175,9.000){2}{\rule{0.681pt}{1.000pt}}
\multiput(276.00,167.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(276.00,163.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(285.00,176.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(285.00,172.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(294.00,185.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(294.00,181.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(303.00,194.83)(0.539,0.481){8}{\rule{1.500pt}{0.116pt}}
\multiput(303.00,190.92)(6.887,8.000){2}{\rule{0.750pt}{1.000pt}}
\multiput(313.00,202.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(313.00,198.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(322.00,211.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(322.00,207.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(331.00,220.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(331.00,216.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(340.00,229.83)(0.483,0.485){10}{\rule{1.361pt}{0.117pt}}
\multiput(340.00,225.92)(7.175,9.000){2}{\rule{0.681pt}{1.000pt}}
\multiput(350.00,238.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(350.00,234.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(359.00,247.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(359.00,243.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(368.00,256.83)(0.470,0.481){8}{\rule{1.375pt}{0.116pt}}
\multiput(368.00,252.92)(6.146,8.000){2}{\rule{0.688pt}{1.000pt}}
\multiput(377.00,264.83)(0.483,0.485){10}{\rule{1.361pt}{0.117pt}}
\multiput(377.00,260.92)(7.175,9.000){2}{\rule{0.681pt}{1.000pt}}
\multiput(387.00,273.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(387.00,269.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(396.00,282.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(396.00,278.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(405.00,291.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(405.00,287.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(414.00,300.83)(0.483,0.485){10}{\rule{1.361pt}{0.117pt}}
\multiput(414.00,296.92)(7.175,9.000){2}{\rule{0.681pt}{1.000pt}}
\multiput(424.00,309.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(424.00,305.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(433.00,318.83)(0.470,0.481){8}{\rule{1.375pt}{0.116pt}}
\multiput(433.00,314.92)(6.146,8.000){2}{\rule{0.688pt}{1.000pt}}
\multiput(442.00,326.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(442.00,322.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(451.00,335.83)(0.483,0.485){10}{\rule{1.361pt}{0.117pt}}
\multiput(451.00,331.92)(7.175,9.000){2}{\rule{0.681pt}{1.000pt}}
\multiput(461.00,344.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(461.00,340.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(470.00,353.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(470.00,349.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(479.00,362.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(479.00,358.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(488.00,371.83)(0.539,0.481){8}{\rule{1.500pt}{0.116pt}}
\multiput(488.00,367.92)(6.887,8.000){2}{\rule{0.750pt}{1.000pt}}
\multiput(498.00,379.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(498.00,375.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(507.00,388.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(507.00,384.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(516.00,397.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(516.00,393.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(525.00,406.83)(0.483,0.485){10}{\rule{1.361pt}{0.117pt}}
\multiput(525.00,402.92)(7.175,9.000){2}{\rule{0.681pt}{1.000pt}}
\multiput(535.00,415.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(535.00,411.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(544.00,424.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(544.00,420.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(553.00,433.83)(0.470,0.481){8}{\rule{1.375pt}{0.116pt}}
\multiput(553.00,429.92)(6.146,8.000){2}{\rule{0.688pt}{1.000pt}}
\multiput(562.00,441.83)(0.483,0.485){10}{\rule{1.361pt}{0.117pt}}
\multiput(562.00,437.92)(7.175,9.000){2}{\rule{0.681pt}{1.000pt}}
\multiput(572.00,450.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(572.00,446.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(581.00,459.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(581.00,455.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(590.00,468.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(590.00,464.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(599.00,477.83)(0.483,0.485){10}{\rule{1.361pt}{0.117pt}}
\multiput(599.00,473.92)(7.175,9.000){2}{\rule{0.681pt}{1.000pt}}
\multiput(609.00,486.83)(0.470,0.481){8}{\rule{1.375pt}{0.116pt}}
\multiput(609.00,482.92)(6.146,8.000){2}{\rule{0.688pt}{1.000pt}}
\multiput(618.00,494.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(618.00,490.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(627.00,503.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(627.00,499.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(636.00,512.83)(0.483,0.485){10}{\rule{1.361pt}{0.117pt}}
\multiput(636.00,508.92)(7.175,9.000){2}{\rule{0.681pt}{1.000pt}}
\multiput(646.00,521.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(646.00,517.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(655.00,530.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(655.00,526.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(664.00,539.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(664.00,535.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(673.00,548.83)(0.539,0.481){8}{\rule{1.500pt}{0.116pt}}
\multiput(673.00,544.92)(6.887,8.000){2}{\rule{0.750pt}{1.000pt}}
\multiput(683.00,556.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(683.00,552.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(692.00,565.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(692.00,561.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(701.00,574.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(701.00,570.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(710.00,583.83)(0.483,0.485){10}{\rule{1.361pt}{0.117pt}}
\multiput(710.00,579.92)(7.175,9.000){2}{\rule{0.681pt}{1.000pt}}
\multiput(720.00,592.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(720.00,588.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(729.00,601.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(729.00,597.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(738.00,610.83)(0.470,0.481){8}{\rule{1.375pt}{0.116pt}}
\multiput(738.00,606.92)(6.146,8.000){2}{\rule{0.688pt}{1.000pt}}
\multiput(747.00,618.83)(0.483,0.485){10}{\rule{1.361pt}{0.117pt}}
\multiput(747.00,614.92)(7.175,9.000){2}{\rule{0.681pt}{1.000pt}}
\multiput(757.00,627.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(757.00,623.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(766.00,636.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(766.00,632.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(775.00,645.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(775.00,641.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(784.00,654.83)(0.483,0.485){10}{\rule{1.361pt}{0.117pt}}
\multiput(784.00,650.92)(7.175,9.000){2}{\rule{0.681pt}{1.000pt}}
\multiput(794.00,663.83)(0.470,0.481){8}{\rule{1.375pt}{0.116pt}}
\multiput(794.00,659.92)(6.146,8.000){2}{\rule{0.688pt}{1.000pt}}
\multiput(803.00,671.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(803.00,667.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(812.00,680.83)(0.423,0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(812.00,676.92)(6.406,9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(821.00,689.83)(0.483,0.485){10}{\rule{1.361pt}{0.117pt}}
\multiput(821.00,685.92)(7.175,9.000){2}{\rule{0.681pt}{1.000pt}}
\put(831,697){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,112.42){\rule{2.168pt}{1.000pt}}
\multiput(220.00,110.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(229,115.42){\rule{2.409pt}{1.000pt}}
\multiput(229.00,113.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(239,118.42){\rule{2.168pt}{1.000pt}}
\multiput(239.00,116.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(248,121.42){\rule{2.168pt}{1.000pt}}
\multiput(248.00,119.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(257,124.42){\rule{2.168pt}{1.000pt}}
\multiput(257.00,122.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(266,127.42){\rule{2.409pt}{1.000pt}}
\multiput(266.00,125.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(276,130.42){\rule{2.168pt}{1.000pt}}
\multiput(276.00,128.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(285,133.42){\rule{2.168pt}{1.000pt}}
\multiput(285.00,131.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(294,136.42){\rule{2.168pt}{1.000pt}}
\multiput(294.00,134.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(303,138.92){\rule{2.409pt}{1.000pt}}
\multiput(303.00,137.92)(5.000,2.000){2}{\rule{1.204pt}{1.000pt}}
\put(313,141.42){\rule{2.168pt}{1.000pt}}
\multiput(313.00,139.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(322,144.42){\rule{2.168pt}{1.000pt}}
\multiput(322.00,142.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(331,147.42){\rule{2.168pt}{1.000pt}}
\multiput(331.00,145.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(340,150.42){\rule{2.409pt}{1.000pt}}
\multiput(340.00,148.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(350,153.42){\rule{2.168pt}{1.000pt}}
\multiput(350.00,151.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(359,156.42){\rule{2.168pt}{1.000pt}}
\multiput(359.00,154.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(368,159.42){\rule{2.168pt}{1.000pt}}
\multiput(368.00,157.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(377,162.42){\rule{2.409pt}{1.000pt}}
\multiput(377.00,160.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(387,165.42){\rule{2.168pt}{1.000pt}}
\multiput(387.00,163.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(396,168.42){\rule{2.168pt}{1.000pt}}
\multiput(396.00,166.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(405,171.42){\rule{2.168pt}{1.000pt}}
\multiput(405.00,169.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(414,174.42){\rule{2.409pt}{1.000pt}}
\multiput(414.00,172.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(424,177.42){\rule{2.168pt}{1.000pt}}
\multiput(424.00,175.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(433,180.42){\rule{2.168pt}{1.000pt}}
\multiput(433.00,178.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(442,183.42){\rule{2.168pt}{1.000pt}}
\multiput(442.00,181.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(451,186.42){\rule{2.409pt}{1.000pt}}
\multiput(451.00,184.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(461,189.42){\rule{2.168pt}{1.000pt}}
\multiput(461.00,187.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(470,192.42){\rule{2.168pt}{1.000pt}}
\multiput(470.00,190.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(479,195.42){\rule{2.168pt}{1.000pt}}
\multiput(479.00,193.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(488,197.92){\rule{2.409pt}{1.000pt}}
\multiput(488.00,196.92)(5.000,2.000){2}{\rule{1.204pt}{1.000pt}}
\put(498,200.42){\rule{2.168pt}{1.000pt}}
\multiput(498.00,198.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(507,203.42){\rule{2.168pt}{1.000pt}}
\multiput(507.00,201.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(516,206.42){\rule{2.168pt}{1.000pt}}
\multiput(516.00,204.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(525,209.42){\rule{2.409pt}{1.000pt}}
\multiput(525.00,207.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(535,212.42){\rule{2.168pt}{1.000pt}}
\multiput(535.00,210.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(544,215.42){\rule{2.168pt}{1.000pt}}
\multiput(544.00,213.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(553,218.42){\rule{2.168pt}{1.000pt}}
\multiput(553.00,216.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(562,221.42){\rule{2.409pt}{1.000pt}}
\multiput(562.00,219.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(572,224.42){\rule{2.168pt}{1.000pt}}
\multiput(572.00,222.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(581,227.42){\rule{2.168pt}{1.000pt}}
\multiput(581.00,225.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(590,230.42){\rule{2.168pt}{1.000pt}}
\multiput(590.00,228.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(599,233.42){\rule{2.409pt}{1.000pt}}
\multiput(599.00,231.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(609,236.42){\rule{2.168pt}{1.000pt}}
\multiput(609.00,234.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(618,239.42){\rule{2.168pt}{1.000pt}}
\multiput(618.00,237.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(627,242.42){\rule{2.168pt}{1.000pt}}
\multiput(627.00,240.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(636,245.42){\rule{2.409pt}{1.000pt}}
\multiput(636.00,243.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(646,248.42){\rule{2.168pt}{1.000pt}}
\multiput(646.00,246.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(655,251.42){\rule{2.168pt}{1.000pt}}
\multiput(655.00,249.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(664,254.42){\rule{2.168pt}{1.000pt}}
\multiput(664.00,252.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(673,256.92){\rule{2.409pt}{1.000pt}}
\multiput(673.00,255.92)(5.000,2.000){2}{\rule{1.204pt}{1.000pt}}
\put(683,259.42){\rule{2.168pt}{1.000pt}}
\multiput(683.00,257.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(692,262.42){\rule{2.168pt}{1.000pt}}
\multiput(692.00,260.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(701,265.42){\rule{2.168pt}{1.000pt}}
\multiput(701.00,263.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(710,268.42){\rule{2.409pt}{1.000pt}}
\multiput(710.00,266.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(720,271.42){\rule{2.168pt}{1.000pt}}
\multiput(720.00,269.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(729,274.42){\rule{2.168pt}{1.000pt}}
\multiput(729.00,272.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(738,277.42){\rule{2.168pt}{1.000pt}}
\multiput(738.00,275.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(747,280.42){\rule{2.409pt}{1.000pt}}
\multiput(747.00,278.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(757,283.42){\rule{2.168pt}{1.000pt}}
\multiput(757.00,281.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(766,286.42){\rule{2.168pt}{1.000pt}}
\multiput(766.00,284.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(775,289.42){\rule{2.168pt}{1.000pt}}
\multiput(775.00,287.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(784,292.42){\rule{2.409pt}{1.000pt}}
\multiput(784.00,290.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(794,295.42){\rule{2.168pt}{1.000pt}}
\multiput(794.00,293.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(803,298.42){\rule{2.168pt}{1.000pt}}
\multiput(803.00,296.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(812,301.42){\rule{2.168pt}{1.000pt}}
\multiput(812.00,299.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(821,304.42){\rule{2.409pt}{1.000pt}}
\multiput(821.00,302.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(831,307.42){\rule{2.168pt}{1.000pt}}
\multiput(831.00,305.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(840,310.42){\rule{2.168pt}{1.000pt}}
\multiput(840.00,308.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(849,313.42){\rule{2.168pt}{1.000pt}}
\multiput(849.00,311.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(858,315.92){\rule{2.409pt}{1.000pt}}
\multiput(858.00,314.92)(5.000,2.000){2}{\rule{1.204pt}{1.000pt}}
\put(868,318.42){\rule{2.168pt}{1.000pt}}
\multiput(868.00,316.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(877,321.42){\rule{2.168pt}{1.000pt}}
\multiput(877.00,319.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(886,324.42){\rule{2.168pt}{1.000pt}}
\multiput(886.00,322.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(895,327.42){\rule{2.409pt}{1.000pt}}
\multiput(895.00,325.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(905,330.42){\rule{2.168pt}{1.000pt}}
\multiput(905.00,328.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(914,333.42){\rule{2.168pt}{1.000pt}}
\multiput(914.00,331.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(923,336.42){\rule{2.168pt}{1.000pt}}
\multiput(923.00,334.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(932,339.42){\rule{2.409pt}{1.000pt}}
\multiput(932.00,337.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(942,342.42){\rule{2.168pt}{1.000pt}}
\multiput(942.00,340.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(951,345.42){\rule{2.168pt}{1.000pt}}
\multiput(951.00,343.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(960,348.42){\rule{2.168pt}{1.000pt}}
\multiput(960.00,346.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(969,351.42){\rule{2.409pt}{1.000pt}}
\multiput(969.00,349.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(979,354.42){\rule{2.168pt}{1.000pt}}
\multiput(979.00,352.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(988,357.42){\rule{2.168pt}{1.000pt}}
\multiput(988.00,355.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(997,360.42){\rule{2.168pt}{1.000pt}}
\multiput(997.00,358.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(1006,363.42){\rule{2.409pt}{1.000pt}}
\multiput(1006.00,361.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(1016,366.42){\rule{2.168pt}{1.000pt}}
\multiput(1016.00,364.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(1025,369.42){\rule{2.168pt}{1.000pt}}
\multiput(1025.00,367.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(1034,372.42){\rule{2.168pt}{1.000pt}}
\multiput(1034.00,370.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(1043,374.92){\rule{2.409pt}{1.000pt}}
\multiput(1043.00,373.92)(5.000,2.000){2}{\rule{1.204pt}{1.000pt}}
\put(1053,377.42){\rule{2.168pt}{1.000pt}}
\multiput(1053.00,375.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(1062,380.42){\rule{2.168pt}{1.000pt}}
\multiput(1062.00,378.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(1071,383.42){\rule{2.168pt}{1.000pt}}
\multiput(1071.00,381.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(1080,386.42){\rule{2.409pt}{1.000pt}}
\multiput(1080.00,384.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(1090,389.42){\rule{2.168pt}{1.000pt}}
\multiput(1090.00,387.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(1099,392.42){\rule{2.168pt}{1.000pt}}
\multiput(1099.00,390.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(1108,395.42){\rule{2.168pt}{1.000pt}}
\multiput(1108.00,393.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(1117,398.42){\rule{2.409pt}{1.000pt}}
\multiput(1117.00,396.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(1127,401.42){\rule{2.168pt}{1.000pt}}
\multiput(1127.00,399.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(1057,406){\makebox(0,0){$\times$}}
\put(1057.0,366.0){\rule[-0.500pt]{1.000pt}{19.031pt}}
\put(1047.0,366.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(1047.0,445.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(639,378){\makebox(0,0){$\triangle$}}
\put(1057,515){\makebox(0,0){$\triangle$}}
\put(639.0,353.0){\rule[-0.175pt]{0.350pt}{12.286pt}}
\put(629.0,353.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(629.0,404.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1057.0,467.0){\rule[-0.175pt]{0.350pt}{23.126pt}}
\put(1047.0,467.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1047.0,563.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(639,442){\makebox(0,0){$\star$}}
\put(1057,589){\makebox(0,0){$\star$}}
\put(639.0,413.0){\rule[-0.300pt]{0.600pt}{13.972pt}}
\put(629.0,413.0){\rule[-0.300pt]{4.818pt}{0.600pt}}
\put(629.0,471.0){\rule[-0.300pt]{4.818pt}{0.600pt}}
\put(1057.0,540.0){\rule[-0.300pt]{0.600pt}{23.849pt}}
\put(1047.0,540.0){\rule[-0.300pt]{4.818pt}{0.600pt}}
\put(1047.0,639.0){\rule[-0.300pt]{4.818pt}{0.600pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0.01}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,170.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,170.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,204.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,204.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,228.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,228.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,247.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,247.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,262.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,262.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,274.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,274.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,285.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,285.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,295.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,295.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,304.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,304){\makebox(0,0)[r]{0.1}}
\put(1416.0,304.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,361.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,361.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,395.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,395.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,419.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,419.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,438.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,438.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,453.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,453.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,465.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,465.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,476.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,476.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,486.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,486.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{1}}
\put(1416.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,552.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,552.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,586.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,586.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,610.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,610.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,629.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,629.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,644.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,644.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,656.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,656.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,667.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,667.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,677.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,677.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,686.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,686){\makebox(0,0)[r]{10}}
\put(1416.0,686.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,743.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,743.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,777.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,777.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,801.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,801.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,820.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,820.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,835.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,835.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,847.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,847.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,858.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,858.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,868.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,868.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{100}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.1}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(342.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(413.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(413.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(464.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(464.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(503.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(503.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(535.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(535.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(563.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(563.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(586.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(586.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(607.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(607.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(625.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625,68){\makebox(0,0){1}}
\put(625.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(747.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(747.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(819.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(819.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(869.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(869.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(909.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(909.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(941.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(941.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(968.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(968.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(991.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(991.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1012.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1012.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1031.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031,68){\makebox(0,0){10}}
\put(1031.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1153.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1153.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1224.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1224.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1275.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1275.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1314.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1314.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1346.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1346.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1373.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1373.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1397.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1397.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1417.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1417.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){100}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(-175,495){\makebox(0,0){$\langle \mid x(\beta/2)-x(0)\mid^{2}\rangle $}}
\put(828,23){\makebox(0,0){$\beta$}}
\put(1031,552){\makebox(0,0)[l]{p=10}}
\put(625,586){\makebox(0,0)[l]{p=25}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(1235,729){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1113,693){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(991,623){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(869,549){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,482){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,408){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(503,314){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(381,238){\usebox{\plotpoint}}
\multiput(381.00,238.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(381.00,237.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(390.00,243.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(390.00,242.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(399.00,249.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(399.00,248.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(407.00,254.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(407.00,253.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(416.00,259.47)(0.712,0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(416.00,258.27)(6.850,6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(424.00,265.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(424.00,264.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(433.00,270.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(433.00,269.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(442.00,276.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(442.00,275.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(450.00,281.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(450.00,280.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(459.00,287.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(459.00,286.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(468.00,292.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(468.00,291.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(476.00,297.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(476.00,296.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(485.00,303.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(485.00,302.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(493.00,308.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(493.00,307.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(502.00,314.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(502.00,313.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(511.00,319.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(511.00,318.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(519.00,324.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(519.00,323.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(528.00,330.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(528.00,329.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(537.00,335.47)(0.712,0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(537.00,334.27)(6.850,6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(545.00,341.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(545.00,340.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(554.00,346.47)(0.712,0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(554.00,345.27)(6.850,6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(562.00,352.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(562.00,351.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(571.00,357.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(571.00,356.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(580.00,362.47)(0.712,0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(580.00,361.27)(6.850,6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(588.00,368.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(588.00,367.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(597.00,373.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(597.00,372.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(606.00,379.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(606.00,378.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(614.00,384.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(614.00,383.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(623.00,390.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(623.00,389.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(631.00,395.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(631.00,394.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(640.00,400.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(640.00,399.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(649.00,406.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(649.00,405.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(657.00,411.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(657.00,410.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(666.00,417.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(666.00,416.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(675.00,422.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(675.00,421.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(683.00,427.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(683.00,426.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(692.00,433.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(692.00,432.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(701.00,438.47)(0.712,0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(701.00,437.27)(6.850,6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(709.00,444.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(709.00,443.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(718.00,449.47)(0.712,0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(718.00,448.27)(6.850,6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(726.00,455.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(726.00,454.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(735.00,460.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(735.00,459.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(744.00,465.47)(0.712,0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(744.00,464.27)(6.850,6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(752.00,471.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(752.00,470.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(761.00,476.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(761.00,475.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(770.00,482.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(770.00,481.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(778.00,487.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(778.00,486.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(787.00,493.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(787.00,492.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(795.00,498.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(795.00,497.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(804.00,503.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(804.00,502.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(813.00,509.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(813.00,508.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(821.00,514.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(821.00,513.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(830.00,520.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(830.00,519.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(839.00,525.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(839.00,524.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(847.00,530.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(847.00,529.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(856.00,536.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(856.00,535.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(864.00,541.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(864.00,540.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(873.00,547.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(873.00,546.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(882.00,552.47)(0.712,0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(882.00,551.27)(6.850,6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(890.00,558.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(890.00,557.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(899.00,563.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(899.00,562.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(908.00,568.47)(0.712,0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(908.00,567.27)(6.850,6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(916.00,574.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(916.00,573.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(925.00,579.47)(0.712,0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(925.00,578.27)(6.850,6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(933.00,585.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(933.00,584.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(942.00,590.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(942.00,589.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(951.00,596.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(951.00,595.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(959.00,601.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(959.00,600.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(968.00,606.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(968.00,605.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(977.00,612.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(977.00,611.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(985.00,617.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(985.00,616.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(994.00,623.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(994.00,622.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(1002.00,628.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(1002.00,627.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(1011.00,633.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(1011.00,632.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(1020.00,639.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(1020.00,638.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(1028.00,644.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(1028.00,643.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(1037.00,650.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(1037.00,649.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(1046.00,655.47)(0.712,0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(1046.00,654.27)(6.850,6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(1054.00,661.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(1054.00,660.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(1063.00,666.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(1063.00,665.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(1071.00,671.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(1071.00,670.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(1080.00,677.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(1080.00,676.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(1089.00,682.47)(0.712,0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(1089.00,681.27)(6.850,6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(1097.00,688.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(1097.00,687.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(1106.00,693.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(1106.00,692.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(1115.00,699.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(1115.00,698.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(1123.00,704.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(1123.00,703.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(1132.00,709.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(1132.00,708.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(1141.00,715.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(1141.00,714.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(1149.00,720.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(1149.00,719.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(1158.00,726.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(1158.00,725.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(1166.00,731.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(1166.00,730.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(1175.00,736.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(1175.00,735.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(1184.00,742.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(1184.00,741.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(1192.00,747.47)(0.807,0.505){9}{\rule{0.612pt}{0.122pt}}
\multiput(1192.00,746.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(1201.00,753.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(1201.00,752.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(1210.00,758.47)(0.712,0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(1210.00,757.27)(6.850,6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(1218.00,764.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(1218.00,763.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(1227.00,769.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(1227.00,768.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(381,195){\makebox(0,0){$+$}}
\put(503,340){\makebox(0,0){$+$}}
\put(625,429){\makebox(0,0){$+$}}
\put(747,501){\makebox(0,0){$+$}}
\put(869,593){\makebox(0,0){$+$}}
\put(991,666){\makebox(0,0){$+$}}
\put(1113,737){\makebox(0,0){$+$}}
\put(1235,748){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(381,273){\usebox{\plotpoint}}
\put(381.00,273.00){\usebox{\plotpoint}}
\put(391.89,279.05){\usebox{\plotpoint}}
\put(402.45,285.59){\usebox{\plotpoint}}
\put(412.92,292.29){\usebox{\plotpoint}}
\put(423.14,299.36){\usebox{\plotpoint}}
\multiput(424,300)(10.886,6.048){0}{\usebox{\plotpoint}}
\put(433.90,305.60){\usebox{\plotpoint}}
\put(444.31,312.44){\usebox{\plotpoint}}
\put(455.02,318.79){\usebox{\plotpoint}}
\put(465.57,325.38){\usebox{\plotpoint}}
\multiput(468,327)(10.560,6.600){0}{\usebox{\plotpoint}}
\put(476.08,332.06){\usebox{\plotpoint}}
\put(486.47,338.92){\usebox{\plotpoint}}
\put(497.16,345.31){\usebox{\plotpoint}}
\put(507.75,351.84){\usebox{\plotpoint}}
\put(518.25,358.53){\usebox{\plotpoint}}
\multiput(519,359)(10.362,6.908){0}{\usebox{\plotpoint}}
\put(528.66,365.37){\usebox{\plotpoint}}
\put(539.33,371.75){\usebox{\plotpoint}}
\put(549.69,378.61){\usebox{\plotpoint}}
\put(560.38,384.99){\usebox{\plotpoint}}
\put(570.77,391.85){\usebox{\plotpoint}}
\multiput(571,392)(10.886,6.048){0}{\usebox{\plotpoint}}
\put(581.51,398.13){\usebox{\plotpoint}}
\put(591.79,405.11){\usebox{\plotpoint}}
\put(602.40,411.60){\usebox{\plotpoint}}
\put(612.89,418.31){\usebox{\plotpoint}}
\multiput(614,419)(10.886,6.048){0}{\usebox{\plotpoint}}
\put(623.68,424.51){\usebox{\plotpoint}}
\put(633.89,431.61){\usebox{\plotpoint}}
\put(644.55,438.03){\usebox{\plotpoint}}
\put(655.02,444.76){\usebox{\plotpoint}}
\put(665.85,450.91){\usebox{\plotpoint}}
\multiput(666,451)(10.362,6.908){0}{\usebox{\plotpoint}}
\put(676.24,457.77){\usebox{\plotpoint}}
\put(686.73,464.49){\usebox{\plotpoint}}
\put(697.35,470.97){\usebox{\plotpoint}}
\put(707.62,477.97){\usebox{\plotpoint}}
\multiput(709,479)(10.886,6.048){0}{\usebox{\plotpoint}}
\put(718.37,484.23){\usebox{\plotpoint}}
\put(728.87,490.91){\usebox{\plotpoint}}
\put(739.45,497.47){\usebox{\plotpoint}}
\put(749.80,504.35){\usebox{\plotpoint}}
\put(760.48,510.71){\usebox{\plotpoint}}
\multiput(761,511)(10.362,6.908){0}{\usebox{\plotpoint}}
\put(770.88,517.55){\usebox{\plotpoint}}
\put(781.55,523.97){\usebox{\plotpoint}}
\put(791.97,530.73){\usebox{\plotpoint}}
\put(802.58,537.21){\usebox{\plotpoint}}
\multiput(804,538)(10.362,6.908){0}{\usebox{\plotpoint}}
\put(813.01,544.01){\usebox{\plotpoint}}
\put(823.65,550.47){\usebox{\plotpoint}}
\put(834.32,556.88){\usebox{\plotpoint}}
\put(844.79,563.62){\usebox{\plotpoint}}
\put(855.19,570.46){\usebox{\plotpoint}}
\multiput(856,571)(10.560,6.600){0}{\usebox{\plotpoint}}
\put(865.70,577.14){\usebox{\plotpoint}}
\put(876.22,583.79){\usebox{\plotpoint}}
\put(886.95,590.10){\usebox{\plotpoint}}
\put(897.37,596.92){\usebox{\plotpoint}}
\multiput(899,598)(10.886,6.048){0}{\usebox{\plotpoint}}
\put(908.16,603.12){\usebox{\plotpoint}}
\put(918.32,610.29){\usebox{\plotpoint}}
\put(928.85,616.89){\usebox{\plotpoint}}
\put(939.35,623.53){\usebox{\plotpoint}}
\put(950.24,629.58){\usebox{\plotpoint}}
\multiput(951,630)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(960.38,636.77){\usebox{\plotpoint}}
\put(971.11,643.07){\usebox{\plotpoint}}
\put(981.56,649.85){\usebox{\plotpoint}}
\put(992.34,656.08){\usebox{\plotpoint}}
\multiput(994,657)(9.963,7.472){0}{\usebox{\plotpoint}}
\put(1002.48,663.27){\usebox{\plotpoint}}
\put(1013.26,669.50){\usebox{\plotpoint}}
\put(1023.69,676.30){\usebox{\plotpoint}}
\put(1034.13,683.09){\usebox{\plotpoint}}
\put(1044.87,689.37){\usebox{\plotpoint}}
\multiput(1046,690)(10.560,6.600){0}{\usebox{\plotpoint}}
\put(1055.44,695.96){\usebox{\plotpoint}}
\put(1065.85,702.78){\usebox{\plotpoint}}
\put(1076.31,709.54){\usebox{\plotpoint}}
\put(1087.01,715.89){\usebox{\plotpoint}}
\multiput(1089,717)(10.560,6.600){0}{\usebox{\plotpoint}}
\put(1097.62,722.41){\usebox{\plotpoint}}
\put(1108.08,729.16){\usebox{\plotpoint}}
\put(1118.63,735.72){\usebox{\plotpoint}}
\put(1129.11,742.40){\usebox{\plotpoint}}
\put(1139.61,749.07){\usebox{\plotpoint}}
\multiput(1141,750)(10.560,6.600){0}{\usebox{\plotpoint}}
\put(1150.18,755.66){\usebox{\plotpoint}}
\put(1160.81,762.11){\usebox{\plotpoint}}
\put(1171.21,768.90){\usebox{\plotpoint}}
\put(1181.76,775.50){\usebox{\plotpoint}}
\multiput(1184,777)(10.560,6.600){0}{\usebox{\plotpoint}}
\put(1192.27,782.18){\usebox{\plotpoint}}
\put(1202.71,788.95){\usebox{\plotpoint}}
\put(1213.49,795.18){\usebox{\plotpoint}}
\put(1223.94,801.96){\usebox{\plotpoint}}
\put(1234.44,808.65){\usebox{\plotpoint}}
\put(1235,809){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0.01}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,170.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,170.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,204.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,204.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,228.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,228.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,247.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,247.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,262.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,262.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,274.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,274.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,285.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,285.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,295.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,295.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,304.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,304){\makebox(0,0)[r]{0.1}}
\put(1416.0,304.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,361.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,361.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,395.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,395.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,419.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,419.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,438.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,438.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,453.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,453.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,465.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,465.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,476.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,476.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,486.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,486.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{1}}
\put(1416.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,552.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,552.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,586.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,586.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,610.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,610.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,629.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,629.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,644.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,644.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,656.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,656.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,667.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,667.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,677.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,677.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,686.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,686){\makebox(0,0)[r]{10}}
\put(1416.0,686.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,743.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,743.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,777.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,777.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,801.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,801.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,820.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,820.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,835.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,835.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,847.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,847.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,858.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,858.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,868.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,868.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{100}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.1}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(342.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(413.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(413.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(464.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(464.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(503.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(503.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(535.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(535.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(563.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(563.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(586.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(586.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(607.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(607.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(625.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625,68){\makebox(0,0){1}}
\put(625.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(747.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(747.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(819.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(819.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(869.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(869.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(909.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(909.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(941.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(941.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(968.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(968.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(991.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(991.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1012.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1012.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1031.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031,68){\makebox(0,0){10}}
\put(1031.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1153.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1153.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1224.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1224.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1275.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1275.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1314.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1314.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1346.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1346.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1373.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1373.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1397.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1397.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1417.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1417.0,867.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){100}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(-175,495){\makebox(0,0){$\langle \mid x(\beta/2)-x(0)\mid^{2}\rangle$}}
\put(828,23){\makebox(0,0){$\beta$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(625,406){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,483){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(869,547){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(991,610){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1113,672){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1235,733){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1235,729){\makebox(0,0){$+$}}
\put(1113,693){\makebox(0,0){$+$}}
\put(991,623){\makebox(0,0){$+$}}
\put(869,549){\makebox(0,0){$+$}}
\put(747,482){\makebox(0,0){$+$}}
\put(625,408){\makebox(0,0){$+$}}
\put(503,314){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(381,170){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(503,262){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,303){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(747,360){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(869,374){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(991,385){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1113,379){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1235,375){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1235,471){\makebox(0,0){$\times$}}
\put(1113,466){\makebox(0,0){$\times$}}
\put(991,450){\makebox(0,0){$\times$}}
\put(869,411){\makebox(0,0){$\times$}}
\put(747,381){\makebox(0,0){$\times$}}
\put(625,317){\makebox(0,0){$\times$}}
\put(503,259){\makebox(0,0){$\times$}}
\put(503,288){\makebox(0,0){$\triangle$}}
\put(625,372){\makebox(0,0){$\triangle$}}
\put(747,431){\makebox(0,0){$\triangle$}}
\put(869,474){\makebox(0,0){$\triangle$}}
\put(991,524){\makebox(0,0){$\triangle$}}
\put(1113,592){\makebox(0,0){$\triangle$}}
\put(1235,662){\makebox(0,0){$\triangle$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,240.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,240){\makebox(0,0)[r]{1}}
\put(1416.0,240.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,368.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,368){\makebox(0,0)[r]{2}}
\put(1416.0,368.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{3}}
\put(1416.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,622.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,622){\makebox(0,0)[r]{4}}
\put(1416.0,622.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,750.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,750){\makebox(0,0)[r]{5}}
\put(1416.0,750.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{6}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(394,68){\makebox(0,0){0.2}}
\put(394.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(567,68){\makebox(0,0){0.4}}
\put(567.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(741,68){\makebox(0,0){0.6}}
\put(741.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(915,68){\makebox(0,0){0.8}}
\put(915.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1089,68){\makebox(0,0){1}}
\put(1089.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1262,68){\makebox(0,0){1.2}}
\put(1262.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1.4}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$1/l_{c}^{2}$}}
\put(828,23){\makebox(0,0){$p/c$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220,750){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(394,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(567,584){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(915,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1089,256){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,198.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,198){\makebox(0,0)[r]{0.02}}
\put(1416.0,198.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,283.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,283){\makebox(0,0)[r]{0.04}}
\put(1416.0,283.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,368.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,368){\makebox(0,0)[r]{0.06}}
\put(1416.0,368.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,453.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,453){\makebox(0,0)[r]{0.08}}
\put(1416.0,453.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,537.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,537){\makebox(0,0)[r]{0.1}}
\put(1416.0,537.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,622.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,622){\makebox(0,0)[r]{0.12}}
\put(1416.0,622.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,707.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,707){\makebox(0,0)[r]{0.14}}
\put(1416.0,707.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,792.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,792){\makebox(0,0)[r]{0.16}}
\put(1416.0,792.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{0.18}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(372,68){\makebox(0,0){0.5}}
\put(372.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(524,68){\makebox(0,0){1}}
\put(524.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(676,68){\makebox(0,0){1.5}}
\put(676.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){2}}
\put(828.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(980,68){\makebox(0,0){2.5}}
\put(980.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1132,68){\makebox(0,0){3}}
\put(1132.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1284,68){\makebox(0,0){3.5}}
\put(1284.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){4}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$\rho_{s}$}}
\put(828,23){\makebox(0,0){$V/t$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(221.83,113.00)(0.499,0.978){144}{\rule{0.120pt}{2.211pt}}
\multiput(217.92,113.00)(76.000,144.412){2}{\rule{1.000pt}{1.105pt}}
\multiput(297.83,262.00)(0.499,1.110){144}{\rule{0.120pt}{2.474pt}}
\multiput(293.92,262.00)(76.000,163.866){2}{\rule{1.000pt}{1.237pt}}
\multiput(373.83,431.00)(0.499,0.626){296}{\rule{0.120pt}{1.507pt}}
\multiput(369.92,431.00)(152.000,187.873){2}{\rule{1.000pt}{0.753pt}}
\multiput(524.00,623.83)(1.186,0.499){120}{\rule{2.625pt}{0.120pt}}
\multiput(524.00,619.92)(146.552,64.000){2}{\rule{1.313pt}{1.000pt}}
\multiput(676.00,683.68)(1.813,-0.498){76}{\rule{3.869pt}{0.120pt}}
\multiput(676.00,683.92)(143.970,-42.000){2}{\rule{1.935pt}{1.000pt}}
\multiput(829.83,637.15)(0.499,-0.699){296}{\rule{0.120pt}{1.651pt}}
\multiput(825.92,640.57)(152.000,-209.573){2}{\rule{1.000pt}{0.826pt}}
\multiput(981.83,424.17)(0.499,-0.696){296}{\rule{0.120pt}{1.645pt}}
\multiput(977.92,427.59)(152.000,-208.586){2}{\rule{1.000pt}{0.822pt}}
\multiput(1132.00,216.67)(0.714,-0.499){204}{\rule{1.684pt}{0.120pt}}
\multiput(1132.00,216.92)(148.505,-106.000){2}{\rule{0.842pt}{1.000pt}}
\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(296,262){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(372,431){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,622){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(676,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,644){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(980,431){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,219){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1284,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1284.0,113.0){\rule[-0.500pt]{36.617pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(220,580){\usebox{\plotpoint}}
\multiput(220.00,580.48)(1.830,0.501){81}{\rule{1.354pt}{0.121pt}}
\multiput(220.00,579.27)(149.189,42.000){2}{\rule{0.677pt}{0.350pt}}
\multiput(372.00,622.48)(0.898,0.500){167}{\rule{0.713pt}{0.121pt}}
\multiput(372.00,621.27)(150.519,85.000){2}{\rule{0.357pt}{0.350pt}}
\multiput(524.00,707.48)(0.719,0.500){209}{\rule{0.589pt}{0.121pt}}
\multiput(524.00,706.27)(150.777,106.000){2}{\rule{0.295pt}{0.350pt}}
\multiput(676.00,812.02)(2.667,-0.501){55}{\rule{1.922pt}{0.121pt}}
\multiput(676.00,812.27)(148.011,-29.000){2}{\rule{0.961pt}{0.350pt}}
\multiput(828.00,783.02)(1.787,-0.501){83}{\rule{1.325pt}{0.121pt}}
\multiput(828.00,783.27)(149.251,-43.000){2}{\rule{0.662pt}{0.350pt}}
\multiput(980.00,740.02)(0.640,-0.500){235}{\rule{0.535pt}{0.120pt}}
\multiput(980.00,740.27)(150.891,-119.000){2}{\rule{0.267pt}{0.350pt}}
\multiput(1132.48,620.14)(0.500,-0.517){301}{\rule{0.120pt}{0.449pt}}
\multiput(1131.27,621.07)(152.000,-156.068){2}{\rule{0.350pt}{0.225pt}}
\multiput(1284.48,461.27)(0.500,-1.161){301}{\rule{0.120pt}{0.898pt}}
\multiput(1283.27,463.14)(152.000,-350.136){2}{\rule{0.350pt}{0.449pt}}
\put(220,580){\makebox(0,0){$+$}}
\put(372,622){\makebox(0,0){$+$}}
\put(524,707){\makebox(0,0){$+$}}
\put(676,813){\makebox(0,0){$+$}}
\put(828,784){\makebox(0,0){$+$}}
\put(980,741){\makebox(0,0){$+$}}
\put(1132,622){\makebox(0,0){$+$}}
\put(1284,465){\makebox(0,0){$+$}}
\put(1436,113){\makebox(0,0){$+$}}
\end{picture}
